Polynomial Graph Parsing with Non-Structural Reentrancies

Graph-based semantic representations are valuable in natural language processing, where it is often simple and effective to represent linguistic concepts as nodes, and relations as edges between them. Several attempts has been made to find a generative device that is sufficiently powerful to represent languages of semantic graphs, while at the same allowing efficient parsing. We add to this line of work by introducing graph extension grammar, which consists of an algebra over graphs together with a regular tree grammar that generates expressions over the operations of the algebra. Due to the design of the operations, these grammars can generate graphs with non-structural reentrancies; a type of node-sharing that is excessively common in formalisms such as abstract meaning representation, but for which existing devices offer little support. We provide a parsing algorithm for graph extension grammars, which is proved to be correct and run in polynomial time.

==> fig-clone.tex <==
\tikzset{
  every label/.style={draw=none, fill=none, inner sep=1pt}
}



     \begin{tikzpicture}[xscale=.5, yscale=.75]
     \tikzstyle{overtex}=[circle,line width=0.30mm,fill=white,draw,inner sep=.5pt, minimum size=2ex];
          

    \node at (1,1.5) [overtex] (nx1) {\footnotesize $b$};
     \node at (4.75,1.5) [overtex] (nx2) {\footnotesize $a$};
     \node at (7,1.5) [overtex] (nx3) {\footnotesize $b$};
     
     \node at (0,0) [overtex] (ny1) {\footnotesize $c$};
     \node at (2,0) [overtex, fill=UmUGreen!30, label=below:{\Large {\textcolor{UmUGreen}{$\star$}}}] (ny2) {\footnotesize $c$};
     \node at (4,0) [overtex] (ny3) {\footnotesize $b$};
     \node at (6,0) [overtex] (ny4) {\footnotesize $b$};
     \node at (8,0) [overtex] (ny5) {\footnotesize $a$};
     
    %  \node at (5.5,-1.25) (note) {\footnotesize Neither in \emph{ports} nor in \emph{dock} ( ``context node")};
     %    \draw[->,-latex,dashed,bend left=20] (note.west) to (y2);
     
    \draw[->,line width=0.30mm,-latex,bend left=7] (nx1) to (nx2);
    \draw[->,line width=0.30mm,-latex,bend right=10] (nx1) to (ny1);
    \draw[->,line width=0.30mm,-latex,bend left=10] (nx1) to  (ny2) ;
    \draw[->,line width=0.30mm,-latex,bend right=10] (nx2) to (ny2);
    \draw[->,line width=0.30mm,-latex,bend right=5] (nx2) to (ny3);
    \draw[->,line width=0.30mm,-latex,bend left=10] (nx2) to (ny5);      
          
     % CLONE      
      \begin{scope}[shift={(11.5,0)}]      
     \node at (1,1.5) [overtex] (x1) {\footnotesize $b$};
     \node at (10.75,1.5) [overtex] (x2) {\footnotesize $a$};
     \node at (13,1.5) [overtex] (x3) {\footnotesize $b$};
     
     \node at (0,0) [overtex] (y1) {\footnotesize $c$};
     \node at (2,0) [overtex, fill=UmUGreen!30] (y2a) {\footnotesize $c$};
     \node at (4,0) [overtex, fill=UmUGreen!30] (y2b) {\footnotesize $c$};
     \node at (6,0)  (y2c) {...};
     \node at (8,0) [overtex, fill=UmUGreen!30] (y2d) {\footnotesize $c$};
     \node at (10,0) [overtex] (y3) {\footnotesize $b$};
     \node at (12,0) [overtex] (y4) {\footnotesize $b$};
     \node at (14,0) [overtex] (y5) {\footnotesize $a$};
     
    %  \node at (5.5,-1.25) (note) {\footnotesize Neither in \emph{ports} nor in \emph{dock} ( ``context node")};
     %    \draw[->,-latex,dashed,bend left=20] (note.west) to (y2);
     
    \draw[->,line width=0.30mm,-latex,bend left=7] (x1) to (x2);
    \draw[->,line width=0.30mm,-latex,bend right=10] (x1) to (y1);
    \draw[->,line width=0.30mm,-latex,bend left=10] (x1) to  (y2a);
    \draw[->,line width=0.30mm,-latex,bend right=10] (x2) to (y2a);
    \draw[->,line width=0.30mm,-latex,bend left=10] (x1) to  (y2b) ;
    \draw[->,line width=0.30mm,-latex,bend right=10] (x2) to (y2b);
    \draw[->,line width=0.30mm,-latex,bend left=10] (x1) to  (y2d) ;
    \draw[->,line width=0.30mm,-latex,bend right=10] (x2) to (y2d);
    \draw[->,line width=0.30mm,-latex,bend right=5] (x2) to (y3);
    \draw[->,line width=0.30mm,-latex,bend left=10] (x2) to (y5);
    \end{scope}
    \end{tikzpicture}
    

==> fig-derivation-tree.tex <==


\tikzset{
    node distance=1.4cm,
    every node/.style={font=\ttfamily\small,inner sep=2pt},
    terminal/.style={rounded corners, draw, fill=UmUGold!70, inner sep=4pt,font=\ttfamily},
    rule/.style={font=\small},nonterminal/.style={draw,inner sep=2pt, outer sep=0pt,execute at begin node=$,execute at end node=$,font=\ttfamily}
}
\tikzstyle{vertex}=[circle,draw,inner sep=2pt]
\tikzstyle{fvertex}=[circle,fill,draw,inner sep=2pt]
\tikzstyle{edge}=[draw,rectangle,line width=0.30mm,]
\tikzstyle{overtex}=[ellipse,line width=0.30mm,fill=white,draw,inner sep=.5pt, minimum size=2ex]

\begin{figure}[t!]
%\centering
\hspace*{\fill}%
\scalebox{1.0}{
$\val_\alg\left(
\scalebox{0.7}{
  \begin{tikzpicture}[baseline=210]
  
     % Root of derivation tree
     \node[circle=2,line width=0.30mm,draw,inner sep=0pt, minimum size=4cm, label=above left:{\Large $S$}] at (1.5,15.25) (c) {};
     \begin{scope}[shift={(0.4,14.65)}]
    \node at (1.2,1.75) [terminal, label=above:\prt 1] (want-x1) {want};
     
    \node at (0.0,0) [terminal] (want-y1) {boy};
    \node at (2.2,0) [overtex, label=below:\dk 1] (want-y2) {};
     
    \draw[->,line width=0.30mm,-latex,bend right=10] (want-x1) to node [pos=0.5, above, sloped] (want-a0) {\texttt{arg0}} (want-y1);
    \draw[->,line width=0.30mm,-latex,bend left=10] (want-x1) to node [pos=0.5, above, sloped] (want-a1) {\texttt{arg1}} (want-y2);
     \end{scope}
  
    \node[circle=2,line width=0.30mm,draw,inner sep=0pt, minimum size=5.5cm, label=above left:{\Large $S$}] at (1.5,10) (c0) {};
     \draw[line width=0.30mm] (c) to (c0);
    \begin{scope}[shift={(-0.5,9.4)}]
     % node 0 of the derivation tree
    \node[terminal] at (2,1.75) [label=above:\prt 1] (persuade-x1) {\texttt{persuade}};
     
    \node at (0.3,0) [terminal] (persuade-y1) {boy};
    \node at (2,0) [overtex, label=below:\dk 1] (persuade-y2) {};
    \node at (3.7,0) [overtex, label=below:\dk 2] (persuade-y3) {};
     
    \draw[->,line width=0.30mm,-latex,bend right=20] (persuade-x1) to node [pos=0.55, above, sloped] (a0) {\texttt{arg0}} (persuade-y1);
    \draw[->,line width=0.30mm,-latex,swap] (persuade-x1) to node [pos=0.5, above, sloped] (persuade-a1) {\texttt{arg1}} (persuade-y2);
    \draw[->,line width=0.30mm,-latex,bend left=20] (persuade-x1) to node [pos=0.6, above, sloped] (persuade-a1) {\texttt{arg2}} (persuade-y3);
    \end{scope}


     \node[circle=2,line width=0.30mm,draw,inner sep=0pt, minimum size=4cm, label=above left:{\Large $C$}] at (1.5,4.75) (c1) {};
     \draw[line width=0.30mm] (c0) to (c1);
     \begin{scope}[shift={(0.5,4.0)}]
     % node 1 of the derivation tree
    \node[terminal] at (1,1.75) [label=above:\prt 2] (believe-x1) {believe};
     
    \node at (-.1,0) [overtex, label=100:\prt 1, label=below:\dk 1] (believe-y1) {};
    \node at (2.1,0) [overtex, label=below:\dk 2] (believe-y2) {};
    \draw[->,line width=0.30mm,-latex,bend right=10] (believe-x1) to node [pos=0.5, above, sloped] (persuade-a0) {\texttt{arg0}} (believe-y1);
    \draw[->,line width=0.30mm,-latex,bend left=10] (believe-x1) to node [pos=0.5, above, sloped] (persuade-a1) {\texttt{arg1}} (believe-y2);
     \end{scope}
     
     \node[circle=2,line width=0.30mm,draw,inner sep=0pt, minimum size=1.5cm, label=above left:{\Large $U$}] at (1.5,1.5) (c2) {};
     \draw[line width=0.30mm] (c1) to (c2);
     \begin{scope}[shift={(1.5,1.5)}]
     % node 2 of derivation tree
     \node[font=\sffamily\normalsize] at (0,0) (op-y1) {$\union11$};
     \end{scope}

     \node[circle=2,line width=0.30mm,draw,inner sep=0pt, minimum size=1.75cm, label=above:{\Large $S'$}] at (0,0) (c21) {};
     \draw[line width=0.30mm] (c2) to (c21);
     \begin{scope}[shift={(0,0)}]
     % node 21 of derivation tree
     \node[terminal] at (0,0) [label=above:\prt 1] (girl-y1) {girl};
     \end{scope}

     \node[circle=2,line width=0.30mm,draw,inner sep=0pt, minimum size=1.75cm, label=above:{\Large $S$}] at (3,0) (c22) {};
     \draw[line width=0.30mm] (c2) to (c22);
     \begin{scope}[shift={(3,0)}]
     % node 22 of derivation tree
     \node[terminal] at (0,0) [label=above:\prt 1] (boy-y1) {boy};
     \end{scope}

     \node[circle=2,line width=0.30mm,draw,inner sep=0pt, minimum size=.75cm] at (0,-1.75) (c211) {$\emptygraph$};
     \draw[line width=0.30mm] (c21) to (c211);

     \node[circle=2,line width=0.30mm,draw,inner sep=0pt, minimum size=.75cm] at (3,-1.75) (c221) {$\emptygraph$};
     \draw[line width=0.30mm] (c22) to (c221);

     \path[use as bounding box] (4.7,7);
     
     \draw[dotted,line width=0.30mm,bend right=15] (want-y1)
       .. controls +(1,-1) and +(-1,0) .. (2.5,13.5)
       .. controls +(2.8,0) and +(0,5) .. (4.5,7)
       .. controls +(0,-5) and +(2,2) ..
     (boy-y1);
     
     \draw[dotted,line width=0.30mm,bend right=15] (persuade-y1)
       .. controls +(1,-1) and +(-1,0) .. (2,8)
       .. controls +(2,0) and +(0,2) .. (4,4.5)
       .. controls +(0,-2) and +(1,2) ..
     (boy-y1);
  \end{tikzpicture}
} 
\right)\hspace{.8cm} = $
\hspace{.5cm}
\begin{tikzpicture}[baseline=0]

  \node[terminal, label=above:\prt 1] (try) at (2.5,1.75) {want};
  \node[terminal] (persuade) at (0,1.5) {persuade};
  \node[terminal] (believe) at (0,0) {believe};
  \node[terminal] (g) at (-1.5,-1.5) {girl};
  \node[terminal] (b) at (1.5,-1.5) {boy};
  \path[-latex] (try) edge[line width=0.20mm,bend left] node[pos=.5,right,outer sep=2pt] {arg0} (b) edge[line width=0.20mm,bend right] node[pos=.5,above,outer sep=2pt] {arg1} (persuade);
  \path[-latex] (persuade) 
  edge[line width=0.20mm, bend right=55] node[pos=.25,left,outer sep=2pt] {arg1} (g) 
  edge[line width=0.20mm] node[pos=.5,left,outer sep=2pt] {arg2} (believe) 
  edge[line width=0.20mm,bend left=40] node[pos=.25,right,outer sep=2pt] {arg0} (b);
  \path[-latex] (believe) 
  edge[line width=0.20mm,bend right] node[pos=.65,right,outer sep=2pt] {arg0} (g) 
  edge[line width=0.20mm,bend left] node[pos=.65,left,outer sep=2pt] {arg1} (b);
\end{tikzpicture}
  }
\hspace*{\fill}%

\caption{A (graphical representation of a) tree generated by the regular tree grammar in Figure~\ref{fig:example_extension_operations} and the graph resulting from its evaluation. The nonterminal generating each subtree is shown next to the respective circle. The identification of context nodes with previously created nodes is  indicated by dotted lines. In this example, there is only one possible candidate for a context node, hence the resulting graph is unique up to isomorphism.}
\label{fig:example_derivation_and_evaluation}
\end{figure}


==> fig-ext-1.tex <==
\tikzset{
  every label/.style={draw=none, fill=none, inner sep=1pt}
}
     \begin{tikzpicture}[xscale=.5, yscale=.75]
     \tikzstyle{overtex}=[circle,line width=0.30mm,fill=white,draw,inner sep=.5pt, minimum size=2ex];
          
     \input{fig-graph}
     
     \begin{scope}[shift={(13,4)}]
     \node at (0,-2.5) [overtex, label=above:\prt 1] (Xz1) {\footnotesize $c$};
     \node at (8,-2.5) [overtex, label=above:\prt 3] (Xz2) {\footnotesize $a$};
     
    %\node at (10,3) (note) {\footnotesize Ports};
    %\draw[->,-latex,dashed,bend right=20] (note.west) to (z2);
     
     \node at (1.5,-3.5) [overtex] (Xu1) {\footnotesize $c$};
     \node at (5,-3) [overtex, label=above:\prt 2] (Xu2) {\footnotesize $b$};
     
     \node at (0,-4.5) [overtex] (Xv1) {\footnotesize $a$};
     \node at (4,-4.5) [overtex] (Xv2) {\footnotesize $c$};
     \node at (7,-4.5) [overtex] (Xv3) {\footnotesize $c$};
     
     \node at (2,-5.5) [overtex] (Xw1) {\footnotesize $b$};
     \node at (5.25,-5.5) [overtex] (Xw2) {\footnotesize $b$};
     \node at (8,-5.5) [overtex] (Xw3) {\footnotesize $a$};
     
    \draw[->,line width=0.30mm,-latex,UmUGold,bend right=7] (Xz1) to (Xu1);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xz2) to (Xv3);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend right=10] (Xu1) to (Xv1);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xu1) to (Xv2);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend right=30] (Xu2) to (Xw1);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xu2) to (Xv3);

    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xv2) to (Xw1);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xv2) to (Xw2);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend right=5] (Xv3) to (Xw2);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xv3) to (Xw3);
    
    \path [use as bounding box] ;
    
    \end{scope}
    %\node at (-3,0) {Operation};
    %\node at (-3,-3) {Graph};
    \end{tikzpicture}
    

==> fig-kinds.tex <==
\tikzset{
  every label/.style={draw=none, fill=none, inner sep=1pt}
}
 \tikzset{
    sh2n/.style={shift={(0,1)}},
    sh2s/.style={shift={(0,-1)}},
    sh2e/.style={shift={(1,0)}},
    sh2w/.style={shift={(-1,0)}},
    %
    sh2nw/.style={shift={(-1,1)}},
    sh2ne/.style={shift={(1,1)}},
    sh2sw/.style={shift={(-1,-1)}},
    sh2se/.style={shift={(1,-1)}},
    %
      rc/.style={rounded corners=2mm,line width=1pt},
  }

%\begin{minipage}{.5\linewidth}
\centering
     \begin{tikzpicture}[xscale=.5, yscale=.75]
     \tikzstyle{overtex}=[circle,line width=0.30mm,fill=white,draw,inner sep=.5pt, minimum size=2ex];
    
        \node at (0.5, 5.5) (lab) {\Large $\ext$:};
    
     \begin{scope}[shift={(0,1.5)}]      
     \node at (0.0,2) [overtex, label=above:\prt 1] (x1) {\footnotesize $a$};
     \node at (6.0,2) [overtex, label=above:\prt 2] (x2) {\footnotesize $a$};
     \node at (12.0,2) [overtex, label=right: $\delta_2$, label=above:\prt 3, label=below:\dk 2] (x3) {};
     
     \node at (3.0,0.0) [overtex, label=left: $u$] (y1) {\footnotesize $c$};
     \node at (6.0,0.0) [overtex, label=right: $\delta_1$, label=below:\dk 1] (y2) {};
     \node at (9.0,0.0) [overtex, label=right: $\delta_3$, label=below:\dk 3] (y3) {};
     
    \node at (2.5, 3) (d) {};
    \node at (9.5, 3) (e) {};
    \draw[->,line width=0.30mm,-latex] (x2) to node[below, pos=.7] {$\beta$} (x3) ;
     %\draw[->,line width=0.30mm,-latex,bend left=15] (x1) to (x3);
    

    \draw[->,line width=0.30mm,-latex,bend right=10] (x2) to node[left, pos=0.5] {$\alpha$}  (y1);
    \draw[->,line width=0.30mm,-latex]  (x2) to node[left, pos=0.5] {$\alpha$} (y2) ;
    \draw[->,line width=0.30mm,-latex,bend left=10] (x2) to node[right, pos=0.5] {$\alpha$}  (y3);
    
    \node at (1.1, -1) (b) {};
    \node at (4.0, -1) (c) {};
    \draw[->,line width=0.30mm,-latex,rc] (x1) -- node[left, pos=0.5] {$\beta$} (b.center) --  (c.center) -- (y2);
    %\draw[->,line width=0.30mm,-latex] (x1) .. controls +(0,-2cm) and +(-3cm,-1.5cm) .. (y2);
    \end{scope}
    
    \node at (6, -1.5) (text) {\footnotesize
        $\begin{array}{r@{\ }c@{\ }c@{\ }c@{\ }l}
        \profile_\ext(u)& = &\{(2,\alpha,c)\}\\    
        \profile_\ext(\delta_1)& = &\{(2,\beta,c),(2,\alpha,c)\}&=&\profile_G(d_3)\\    
        \profile_\ext(\delta_2)& = & \{(2,\beta,c)\} &=&\profile_G(d_2)\\
        \profile_\ext(\delta_3)& = &\{(2,\alpha,c)\}&=&\profile_G(d_1)
        \end{array}$};
     
    
  %  \node[anchor=south west,inner sep=0] (image) at (14,-4) {\includegraphics[width=0.4\textwidth]{images/blob3.png}};


   

    \begin{scope}[shift={(18,-.5)},scale=0.6]
    
        \node at (0.5, 7) (ogx1) {};
    \node at (6.0, 7) (ogx2) {};
    \node at (11.5, 7) (ogx3) {};
    \node at (-4.0, -2) (ogy1) {};
    \node at (6.0, -2) (ogy2) {};
    \node at (16.0, -2) (ogy3) {};

\fill[NoUmUColour!40,rounded corners=7mm]  ($(ogx1.north west)+(-.9,.7)$) -- ($(ogx3.north east)+(.9,.7)$) -- ($(ogy3.south east)+(1,-1)$) -- ($(ogy1.south west)+(-1,-1)$) -- cycle;

    
    \node at (0.0, 1.2) (ngx1) {};
    \node at (6.0, 1.2) (ngx2) {};
    \node at (12.0, 1.2) (ngx3) {};
    \node at (-2.0, -2) (ngy1) {};
    \node at (6.0, -2) (ngy2) {};
    \node at (14.0, -2) (ngy3) {};
%\fill[UmUGold!50,rounded corners=7mm]  ($(ngx1.north west)+(-.9,.7)$) -- ($(ngx3.north east)+(.9,.7)$) -- ($(ngy3.south east)+(1,-1)$) -- ($(ngy1.south west)+(-1,-1)$) -- cycle;
\fill[NoUmUColour!10,rounded corners=7mm]  ($(ngx1.north west)+(-.9,.7)$) -- ($(ngx3.north east)+(.9,.7)$) -- ($(ngy3.south east)+(1,-1)$) -- ($(ngy1.south west)+(-1,-1)$) -- cycle;    
    
    
    
    \node at (0.0,2) [overtex, label=above:{\footnotesize $v_1$}] (x1) {\footnotesize $a$};
     \node at (6.0,2) [overtex, label=above:{\footnotesize $v_2$}] (x2) {\footnotesize $a$};
     \node at (12.0,2) [overtex, label=above:{\footnotesize $v_3$},label=right:{\footnotesize $d_2$}] (x3) {\footnotesize $b$};
     
     \node at (2.7,-1) [overtex,draw=UmUGold] (y1) {\textcolor{UmUGold}{\footnotesize $c$}};
     \node at (6.0,-1) [overtex,label=right:{\footnotesize $d_3$}] (y2) {\footnotesize $c$};
     \node at (9.3,-1) [overtex,label=right:{\footnotesize $d_1$}] (y3) {\footnotesize $c$};
     
    \node at (2.5, 3) (d) {};
    \node at (9.5, 3) (e) {};
    \draw[->,line width=0.30mm,-latex] (x2) to node[below, pos=.7] {\footnotesize $\beta$} (x3);
     %\draw[->,line width=0.30mm,-latex,bend left=15] (x1) to (x3);
    
    \draw[color=UmUGold,->,line width=0.30mm,-latex,bend right=10] (x2) to node[left, pos=0.5] {\textcolor{UmUGold}{\footnotesize $\alpha$}}  (y1);
    \draw[->,line width=0.30mm,-latex]  (x2) to node[inner sep=2pt, left, pos=0.5] {\footnotesize $\alpha$} (y2) ;
    \draw[->,line width=0.30mm,-latex,bend left=10] (x2) to node[right, pos=0.5] {\footnotesize $\alpha$}  (y3);
    
    \node at (1.1, -2) (b) {};
    \node at (7.0, -2) (c) {};
    \draw[->,line width=0.30mm,-latex,rc] (x1) --  node[left, pos=0.5] {\footnotesize $\beta$} (b.center) -- (c.center) -- (y3);
    %\draw[->,line width=0.30mm,-latex] (x1) .. controls +(0,-2cm) and +(-3cm,-1.5cm) .. (y2);



  \end{scope}

    \end{tikzpicture}
%\end{minipage}%



%\begin{minipage}{.5\linewidth}
 %   \[
  %  \begin{array}{l}
 %   \profile_\ext(v_1) = \{(a,\beta,c),(2,\alpha,c)\}\\
 %   \profile_\ext(v_2) = \{(2,\alpha,c)\}\\    
 %   \profile_\ext(v_3) = \{(2,\alpha,c)\}
 %   \end{array}
 %   \]
%\end{minipage}

==> fig-reent.tex <==
\tikzset{
  auto,
  thick, 
  every node/.style={line width=0.25mm, rounded corners, font=\ttfamily\footnotesize,inner sep=2pt, outer sep=0pt}, 
  terminal/.style={line width=0.25mm,rounded corners,draw, fill=UmUGold!70, inner sep=4pt,font=\ttfamily\small},
  every label/.style={draw=none, fill=White, inner sep=0pt, outer sep=0pt}
}
\centering
\begin{tikzpicture}
   \node[terminal]  (b)  at (-.6,-1.5) {boy}; 
   \node[terminal]  (w1) at (.5,1.2) {try}; 
   \node[terminal]  (b1) at (2.5,.2) {believe};
   \node[terminal]  (g)  at (3,-1.5) {girl};
    \path[-latex]
    (w1) edge [line width=0.25mm,-latex,bend right=20,pos=0.5, above, swap,sloped]     node {arg0} (b)
         edge [line width=0.25mm,-latex,bend left=20,pos=0.4,sloped]           node {arg1} (b1)
    (b1) edge [line width=0.25mm,-latex,swap, bend right=20,sloped] node[outer sep=1pt] {arg0} (b)
         edge [line width=0.25mm,-latex,bend left=10,sloped]      node[outer sep=1pt] {arg1} (g);
\end{tikzpicture}
\qquad\quad
\begin{tikzpicture}
   \node[terminal]  (b)  at (-.6,-1.5) {boy}; 
   \node[terminal]  (w1) at (.5,1.2) {want}; 
   \node[terminal]  (b1) at (2.5,.2) {believe};
   \node[terminal]  (g)  at (2.5,-1.5) {girl};
    \path[-latex]
    (w1) edge [line width=0.25mm,-latex,bend right=20,pos=0.5, above, swap,sloped]     node {arg0} (b)
         edge [line width=0.25mm,-latex,bend left=20,pos=0.4,sloped]           node {arg1} (b1)
    (b1) edge [line width=0.25mm,-latex,swap, bend left=30, above, sloped] node[outer sep=1pt] {arg0} (g)
         edge [line width=0.25mm,-latex,bend right=30,sloped]      node[outer sep=1pt] {arg1} (g);
\end{tikzpicture}



==> fig-result-1.tex <==
\tikzset{
  every label/.style={draw=none, fill=none, inner sep=1pt}
}
     \begin{tikzpicture}[xscale=.45, yscale=.75]
     \tikzstyle{overtex}=[circle,line width=0.30mm,fill=white,draw,inner sep=.5pt, minimum size=2ex];
     
     
     \node at (1,0) [overtex, label=above:\prt 1] (x1) {\footnotesize $b$};
     \node at (4.75,0) [overtex, label=above:\prt 2] (x2) {\footnotesize $a$};
     \node at (7,0) [overtex, label=above:\prt 4] (x3) {\footnotesize $b$};
     
    %  \node at (5.5,-1.25) (note) {\footnotesize Neither in \emph{ports} nor in \emph{dock} ( ``context node")};
     %    \draw[->,-latex,dashed,bend left=20] (note.west) to (y2);
     

     \node at (0,-2.5) [overtex] (Xz1) {\footnotesize $c$};
     \node at (8,-2.5) [overtex] (Xz2) {\footnotesize $a$};
     
    %\node at (10,3) (note) {\footnotesize Ports};
    %\draw[->,-latex,dashed,bend right=20] (note.west) to (z2);
     
     \node at (1.5,-3.5) [overtex] (Xu1) {\footnotesize $c$};
     \node at (5,-3) [overtex, label=above:\prt 3] (Xu2) {\footnotesize $b$};
     
     \node at (0,-4.5) [overtex] (Xv1) {\footnotesize $a$};
     \node at (4,-4.5) [overtex] (Xv2) {\footnotesize $c$};
     \node at (7,-4.5) [overtex] (Xv3) {\footnotesize $c$};
     
     \node at (2,-5.5) [overtex] (Xw1) {\footnotesize $b$};
     \node at (5.25,-5.5) [overtex] (Xw2) {\footnotesize $b$};
     \node at (8,-5.5) [overtex] (Xw3) {\footnotesize $a$};
     
    \draw[->,line width=0.30mm,-latex,bend left=7] (x1) to (x2);
    \draw[->,line width=0.30mm,-latex,bend right=10] (x1) to (Xz1);
 %   \draw[->,line width=0.30mm,-latex,bend left=10] (x1) to (Xv2);
    \draw[->,line width=0.30mm,-latex,bend left=35] (x2) to (Xw2);
    \draw[->,line width=0.30mm,-latex,bend left=20] (x2) to (Xz2);
     
    \draw[->,line width=0.30mm,-latex,UmUGold,bend right=7] (Xz1) to (Xu1);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xz2) to (Xv3);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend right=10] (Xu1) to (Xv1);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xu1) to (Xv2);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend right=30] (Xu2) to (Xw1);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xu2) to (Xv3);

    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xv2) to (Xw1);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xv2) to (Xw2);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend right=5] (Xv3) to (Xw2);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xv3) to (Xw3);
    
    \path [use as bounding box] ;
    
   % \node at (4,2.5) {Result};
    \end{tikzpicture}

==> fig-result-2.tex <==
\tikzset{
  every label/.style={draw=none, fill=none, inner sep=1pt}
}
     \begin{tikzpicture}[xscale=.45, yscale=.75]
     \tikzstyle{overtex}=[circle,line width=0.30mm,fill=white,draw,inner sep=.5pt, minimum size=2ex];
     
     
     \node at (1,0) [overtex, label=above:\prt 1] (x1) {\footnotesize $b$};
     \node at (4.75,0) [overtex, label=above:\prt 2] (x2) {\footnotesize $a$};
     \node at (7,0) [overtex, label=above:\prt 4] (x3) {\footnotesize $b$};
     
    %  \node at (5.5,-1.25) (note) {\footnotesize Neither in \emph{ports} nor in \emph{dock} ( ``context node")};
     %    \draw[->,-latex,dashed,bend left=20] (note.west) to (y2);
     

     \node at (0,-2.5) [overtex] (Xz1) {\footnotesize $c$};
     \node at (8,-2.5) [overtex] (Xz2) {\footnotesize $a$};
     
    %\node at (10,3) (note) {\footnotesize Ports};
    %\draw[->,-latex,dashed,bend right=20] (note.west) to (z2);
     
     \node at (1.5,-3.5) [overtex] (Xu1) {\footnotesize $c$};
     \node at (5,-3) [overtex, label=above:\prt 3] (Xu2) {\footnotesize $b$};
     
     \node at (0,-4.5) [overtex] (Xv1) {\footnotesize $a$};
     \node at (4,-4.5) [overtex] (Xv2) {\footnotesize $c$};
     \node at (7,-4.5) [overtex] (Xv3) {\footnotesize $c$};
     
     \node at (2,-5.5) [overtex] (Xw1) {\footnotesize $b$};
     \node at (5.25,-5.5) [overtex] (Xw2) {\footnotesize $b$};
     \node at (8,-5.5) [overtex] (Xw3) {\footnotesize $a$};
     
    \draw[->,line width=0.30mm,-latex,bend left=7] (x1) to (x2);
    \draw[->,line width=0.30mm,-latex,bend right=10] (x1) to (Xz1);
    \draw[->,line width=0.30mm,-latex,bend left=10,color=NoUmUColour] (x1) to (Xv2);
    \draw[->,line width=0.30mm,-latex,bend left=35] (x2) to (Xw2);
    \draw[->,line width=0.30mm,-latex,bend right=10,color=NoUmUColour] (x2) to (Xv2);
    \draw[->,line width=0.30mm,-latex,bend left=20] (x2) to (Xz2);
     
    \draw[->,line width=0.30mm,-latex,UmUGold,bend right=7] (Xz1) to (Xu1);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xz2) to (Xv3);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend right=10] (Xu1) to (Xv1);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xu1) to (Xv2);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend right=30] (Xu2) to (Xw1);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xu2) to (Xv3);

    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xv2) to (Xw1);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xv2) to (Xw2);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend right=5] (Xv3) to (Xw2);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xv3) to (Xw3);
    
    \path [use as bounding box] ;
    
   % \node at (4,2.5) {Result};
    \end{tikzpicture}

==> fig-result-3.tex <==
\tikzset{
  every label/.style={draw=none, fill=none, inner sep=1pt}
}
     \begin{tikzpicture}[xscale=.45, yscale=.75]
     \tikzstyle{overtex}=[circle,line width=0.30mm,fill=white,draw,inner sep=.5pt, minimum size=2ex];
     
     
     \node at (1,0) [overtex, label=above:\prt 1] (x1) {\footnotesize $b$};
     \node at (4.75,0) [overtex, label=above:\prt 2] (x2) {\footnotesize $a$};
     \node at (7,0) [overtex, label=above:\prt 4] (x3) {\footnotesize $b$};
     
    %  \node at (5.5,-1.25) (note) {\footnotesize Neither in \emph{ports} nor in \emph{dock} ( ``context node")};
     %    \draw[->,-latex,dashed,bend left=20] (note.west) to (y2);
     

     \node at (0,-2.5) [overtex] (Xz1) {\footnotesize $c$};
     \node at (8,-2.5) [overtex] (Xz2) {\footnotesize $a$};
     
    %\node at (10,3) (note) {\footnotesize Ports};
    %\draw[->,-latex,dashed,bend right=20] (note.west) to (z2);
     
     \node at (1.5,-3.5) [overtex] (Xu1) {\footnotesize $c$};
     \node at (5,-3) [overtex, label=above:\prt 3] (Xu2) {\footnotesize $b$};
     
     \node at (0,-4.5) [overtex] (Xv1) {\footnotesize $a$};
     \node at (4,-4.5) [overtex] (Xv2) {\footnotesize $c$};
     \node at (7,-4.5) [overtex] (Xv3) {\footnotesize $c$};
     
     \node at (2,-5.5) [overtex] (Xw1) {\footnotesize $b$};
     \node at (5.25,-5.5) [overtex] (Xw2) {\footnotesize $b$};
     \node at (8,-5.5) [overtex] (Xw3) {\footnotesize $a$};
     
    \draw[->,line width=0.30mm,-latex,bend left=7] (x1) to (x2);
    \draw[->,line width=0.30mm,-latex,bend right=10] (x1) to (Xz1);
    
    \draw[->,line width=0.30mm,-latex,bend left=10,color=NoUmUColour] (x1) to (Xu1);
 %   \draw[->,line width=0.30mm,-latex,bend left=10] (x1) to (Xv2);
    \draw[->,line width=0.30mm,-latex,bend left=30,color=NoUmUColour] (x1) to (Xv3);
    
    
    \draw[->,line width=0.30mm,-latex,bend right=20,color=NoUmUColour] (x2) to (Xu1);    
    \draw[->,line width=0.30mm,-latex,bend right=15] (x2) to (Xw1);
  %  \draw[->,line width=0.30mm,-latex,bend right=20] (x2) to (Xv2);
    \draw[->,line width=0.30mm,-latex,bend left=20] (x2) to (Xz2);
    \draw[->,line width=0.30mm,-latex,bend left=25,color=NoUmUColour] (x2) to (Xv3);
     
    \draw[->,line width=0.30mm,-latex,UmUGold,bend right=7] (Xz1) to (Xu1);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xz2) to (Xv3);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend right=10] (Xu1) to (Xv1);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xu1) to (Xv2);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend right=15] (Xu2) to (Xw1);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xu2) to (Xv3);

    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xv2) to (Xw1);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xv2) to (Xw2);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend right=5] (Xv3) to (Xw2);
    \draw[->,line width=0.30mm,-latex,UmUGold,bend left=10] (Xv3) to (Xw3);
    
    \path [use as bounding box] ;
    
  %  \node at (4,2.5) {Result};
    \end{tikzpicture}

==> fig-want-believe-extension-operations.tex <==
\begin{figure}
\centering
 %\begin{tikzpicture}
% 
%  \node at (-5.6, -.4) (n00) {};
%    \node at (-5.6, .6) (n01) {};
%    \node at (7.8, .6) (n11) {};
%    \node at (7.8, -.4) (n10) {};
%
%\fill[UmUGreen!40,rounded corners=4mm]  ($(n00.south west)+(-.5,-.5)$) -- ($(n01.north west)+(-.5,.5)$) -- ($(n11.north east)+(.5,.5)$) -- ($(n10.south east)+(.5,-.5)$) -- cycle;
%
%   \node at (1,0) (rtg) {$
%    \begin{array}{rclllllllllllll}
%        S &\to & \Phi_0[\phi] & \mid & \Phi_1[S] & \mid & \Phi_2[S] & \mid & \Phi_3[S] & \mid & \Phi_4[U] & \mid & \Phi_5[C]  & \mid & \Phi_6[C]  \\[.5mm]
%        C &\to & \Phi_1^\textrm{C}[S] & \mid & \Phi_2^\textrm{C}[S] & \mid & \Phi_3^\textrm{C}[S] & \mid & \Phi_4^\textrm{C}[U] & \mid & \Phi_5^\textrm{C}[C] & \mid & \Phi_6^\textrm{C}[C]\\[.5mm]
%        U &\to & \multicolumn{13}{l}{S \union\tau{\tau'} S} \\[.5ex]
%    \end{array}
%    $};
%\end{tikzpicture}
%
%\phantom{space}
%
\tikzset{
  every label/.style={draw=none, fill=none, inner sep=1pt}
}
\tikzstyle{overtex}=[ellipse,line width=0.30mm,fill=white,draw,inner sep=.5pt, minimum size=2ex]
\tikzstyle{terminal}=[line width=0.25mm,rounded corners, draw, fill=UmUGold!70]

\newcommand{\rhs}[2]{\left.\left.\begin{array}{@{}l@{}}#1\end{array}\right[#2\right]}

\[\begin{array}{@{}l@{\ }c@{\hspace{-1ex}}c@{\hspace{1cm}}l@{\ }c@{\hspace{-1ex}}c@{}}%@{space between columns}
\multicolumn{6}{l}{
	U \to S' \union11 S \qquad
	U' \to S' \union12 C \qquad
    S \to \rhs{
    \begin{tikzpicture}[scale=.7]
%    \node at (-3.0, 0) (name) {$\Phi_0 \colon$};
    \node at (0,0) [terminal, label=above:\prt 1] (y1) {\scriptsize $x$};
    \path [use as bounding box] ;
    \end{tikzpicture}}%
    {\emptygraph} \qquad
    S' \to \rhs{
    \begin{tikzpicture}[scale=.7]
%    \node at (-3.0, 0) (name) {$\Phi_0 \colon$};
    \node at (0,0) [terminal, label=above:\prt 1] (y1) {\scriptsize $x$};
    \path [use as bounding box] ;
    \end{tikzpicture}}%
    {\emptygraph}
}
\\\\[-13.5pt]
    S &\to& \rhs{
    \begin{tikzpicture}[scale=.7]
%    \node at (-3.0, 0.75) (name) {$\Phi_1 \colon$};
    \node at (0,1.5) [terminal, label=above:\prt 1] (x1) {\scriptsize $z$};
     
    \node at (0,0) [overtex, label=below:\dk 1] (y1) {};
     
    \draw[->,line width=0.30mm,-latex,bend right=50] (x1) to node [pos=0.40, above, sloped] (a0) {\scriptsize \texttt{arg0}} (y1);
    \draw[->,line width=0.30mm,-latex,bend left=50] (x1) to node [pos=0.40, above, sloped] (a1) {\scriptsize \texttt{arg1}} (y1);
    \path [use as bounding box] ;
    \end{tikzpicture}}%
    {S'}
&
    C &\to& \rhs{
    \begin{tikzpicture}[scale=.7]
%    \node at (-3.0, 0.75) (name) {$\Phi_1^\mathrm{C} \colon$};
    \node at (0,1.25) [terminal, label=above:\prt 2] (x1) {\scriptsize $z$};
     
    \node at (0,0) [overtex, label=above:\prt 1, label=below:\dk 1] (y1) {};
     
    \draw[->,line width=0.30mm,-latex,bend right=50] (x1) to node [pos=0.40, above, sloped] (a0) {\scriptsize \texttt{arg0}} (y1);
    \draw[->,line width=0.30mm,-latex,bend left=50] (x1) to node [pos=0.40, above, sloped] (a1) {\scriptsize \texttt{arg1}} (y1);
    \path [use as bounding box] ;
    \end{tikzpicture}}%
    {S'}
\\\\[-10pt]
    S &\to& \rhs{
    \begin{tikzpicture}[scale=.7]
%    \node at (-2.0, 0.75) (name) {$\Phi_2 \colon$};
    \node at (1,1.25) [terminal, label=above:\prt 1] (x1) {\scriptsize $z$};
     
    \node at (0,0) [overtex, label=below:\dk 1] (y1) {};
    \node at (2,0) [terminal] (y2) {\scriptsize $y$};
     
    \draw[->,line width=0.30mm,-latex,bend right=10] (x1) to node [pos=0.40, above, sloped] (a0) {\scriptsize \texttt{arg0}} (y1);
    \draw[->,line width=0.30mm,-latex,bend left=10] (x1) to node [pos=0.40, above, sloped] (a1) {\scriptsize \texttt{arg1}} (y2);
    \path [use as bounding box] ;
    \end{tikzpicture}}%
    {S'}
&
    C &\to& \rhs{
    \begin{tikzpicture}[scale=.7]
%    \node at (-2.0, 0.75) (name) {$\Phi_2^\mathrm{C} \colon$};
    \node at (1,1.25) [terminal, label=above:\prt 2] (x1) {\scriptsize $z$};
     
    \node at (0,0) [overtex, label=100:\prt 1, label=below:\dk 1] (y1) {};
    \node at (2,0) [terminal] (y2) {\scriptsize $y$};
     
    \draw[->,line width=0.30mm,-latex,bend right=10] (x1) to node [pos=0.40, above, sloped] (a0) {\scriptsize \texttt{arg0}} (y1);
    \draw[->,line width=0.30mm,-latex,bend left=10] (x1) to node [pos=0.40, above, sloped] (a1) {\scriptsize \texttt{arg1}} (y2);
    \path [use as bounding box] ;
    \end{tikzpicture}}%
    {S'}
\\\\[-10pt]
    S &\to& \rhs{
    \begin{tikzpicture}[scale=.7]
%    \node at (-2.0, 0.75) (name) {$\Phi_3 \colon$};
    \node at (1,1.25) [terminal, label=above:\prt 1] (x1) {\scriptsize $z$};
     
    \node at (0,0) [terminal] (y1) {\scriptsize $x$};
    \node at (2,0) [overtex, label=below:\dk 1] (y2) {};
     
    \draw[->,line width=0.30mm,-latex,bend right=10] (x1) to node [pos=0.40, above, sloped] (a0) {\scriptsize \texttt{arg0}} (y1);
    \draw[->,line width=0.30mm,-latex,bend left=10] (x1) to node [pos=0.40, above, sloped] (a1) {\scriptsize \texttt{arg1}} (y2);
    \path [use as bounding box] ;
    \end{tikzpicture}}%
    {S}
&
    C &\to& \rhs{
    \begin{tikzpicture}[scale=.7]
%    \node at (-2.0, 0.75) (name) {$\Phi_3^\mathrm{C} \colon$};
    \node at (1,1.25) [terminal, label=above:\prt 2] (x1) {\scriptsize $z$};
     
    \node at (0,0) [terminal, label=100:\prt 1] (y1) {\scriptsize $x$};
    \node at (2,0) [overtex, label=below:\dk 1] (y2) {};
     
    \draw[->,line width=0.30mm,-latex,bend right=10] (x1) to node [pos=0.40, above, sloped] (a0) {\scriptsize \texttt{arg0}} (y1);
    \draw[->,line width=0.30mm,-latex,bend left=10] (x1) to node [pos=0.40, above, sloped] (a1) {\scriptsize \texttt{arg1}} (y2);
    \path [use as bounding box] ;
    \end{tikzpicture}}%
    {S}
\\\\[-10pt]
    S &\to& \rhs{
    \begin{tikzpicture}[scale=.7]
%    \node at (-2.0, 0.75) (name) {$\Phi_4 \colon$};
    \node at (1,1.25) [terminal, label=above:\prt 1] (x1) {\scriptsize $z$};
     
    \node at (0,0) [overtex, label=below:\dk 1] (y1) {};
    \node at (2,0) [overtex, label=below:\dk 2] (y2) {};
     
    \draw[->,line width=0.30mm,-latex,bend right=10] (x1) to node [pos=0.40, above, sloped] (a0) {\scriptsize \texttt{arg0}} (y1);
    \draw[->,line width=0.30mm,-latex,bend left=10] (x1) to node [pos=0.40, above, sloped] (a1) {\scriptsize \texttt{arg1}} (y2);
    \path [use as bounding box] ;
    \end{tikzpicture}}%
    {U}
&
    C &\to& \rhs{
    \begin{tikzpicture}[scale=.7]
%    \node at (-2.0, 0.75) (name) {$\Phi_4^\mathrm{C} \colon$};
    \node at (1,1.25) [terminal, label=above:\prt 2] (x1) {\scriptsize $z$};
     
    \node at (0,0) [overtex, label=100:\prt 1, label=below:\dk 1] (y1) {};
    \node at (2,0) [overtex, label=below:\dk 2] (y2) {};
     
    \draw[->,line width=0.30mm,-latex,bend right=10] (x1) to node [pos=0.40, above, sloped] (a0) {\scriptsize \texttt{arg0}} (y1);
    \draw[->,line width=0.30mm,-latex,bend left=10] (x1) to node [pos=0.40, above, sloped] (a1) {\scriptsize \texttt{arg1}} (y2);
    \path [use as bounding box] ;
    \end{tikzpicture}}%
    {U}
\\\\[-10pt]
    S &\to& \rhs{
    \begin{tikzpicture}[xscale=.685, yscale=.90]
%    \node at (-2.0, 0.75) (name) {$\Phi_5 \colon$};
    \node at (1,1.25) [terminal,  label=above:\prt 1] (x1) {\scriptsize \texttt{try}};
     
    \node at (0,0) [overtex, label=below:\dk 1] (y1) {};
    \node at (2,0) [overtex, label=below:\dk 2] (y2) {};
     
    \draw[->,line width=0.30mm,-latex,bend right=10] (x1) to node [pos=0.45, above, sloped] (a0) {\scriptsize \texttt{arg0}} (y1);
    \draw[->,line width=0.30mm,-latex,bend left=10] (x1) to node [pos=0.5, above, sloped] (a1) {\scriptsize \texttt{arg1}} (y2);
    \path [use as bounding box] ;
    \end{tikzpicture}}%
    {C}
&
    C &\to& \rhs{
    \begin{tikzpicture}[xscale=.685, yscale=.90]
 %   \node at (-2.0, 0.75) (name) {$\Phi_5^\mathrm{C} \colon$};
    \node at (1,1.25) [terminal,  label=above:\prt 2] (x1) {\scriptsize \texttt{try}};
     
    \node at (0,0) [overtex, label=100:\prt 1, label=below:\dk 1] (y1) {};
    \node at (2,0) [overtex, label=below:\dk 2] (y2) {};
     
    \draw[->,line width=0.30mm,-latex,bend right=10] (x1) to node [pos=0.45, above, sloped] (a0) {\scriptsize \texttt{arg0}} (y1);
    \draw[->,line width=0.30mm,-latex,bend left=10] (x1) to node [pos=0.5, above, sloped] (a1) {\scriptsize \texttt{arg1}} (y2);
    \path [use as bounding box] ;
    \end{tikzpicture}}%
    {C}
\\\\[-10pt]
    S &\to& \rhs{
    \begin{tikzpicture}[xscale=.685, yscale=1]
%    \node at (-1.25, 0.75) (name) {$\Phi_6 \colon$};
    \node at (2,1.25) [terminal, inner sep=4pt, label=above:\prt 1] (x1) {\scriptsize \texttt{persuade}};
     
    \node at (0,0) [terminal] (y1) {\scriptsize $x$};
    \node at (2,0) [overtex, label=below:\dk 1] (y2) {};
    \node at (4,0) [overtex, label=below:\dk 2] (y3) {};
     
    \draw[->,line width=0.30mm,-latex,bend right=20] (x1) to node [pos=0.5, above, sloped] (a0) {\scriptsize \texttt{arg0}} (y1);
    \draw[->,line width=0.30mm,-latex] (x1) to node [pos=0.55, above, sloped] (a1) {\scriptsize \texttt{arg1}} (y2);
    \draw[->,line width=0.30mm,-latex,bend left=20] (x1) to node [pos=0.55, above, sloped] (a1) {\scriptsize \texttt{arg2}} (y3);
    \path [use as bounding box] ;
    \end{tikzpicture}}%
    {C}
&
    C &\to& \rhs{
    \begin{tikzpicture}[xscale=.685, yscale=1]
%    \node at (-1.25, 0.75) (name) {$\Phi_6^\mathrm{C} \colon$};
    \node at (2,1.25) [terminal,  label=above:\prt 2] (x1) {\scriptsize \texttt{persuade}};
     
    \node at (0,0) [terminal, label=100:\prt 1] (y1) {\scriptsize $x$};
    \node at (2,0) [overtex, label=below:\dk 1] (y2) {};
    \node at (4,0) [overtex, label=below:\dk 2] (y3) {};
     
    \draw[->,line width=0.30mm,-latex,bend right=20] (x1) to node [pos=0.5, above, sloped] (a0) {\scriptsize \texttt{arg0}} (y1);
    \draw[->,line width=0.30mm,-latex] (x1) to node [pos=0.55, above, sloped] (a1) {\scriptsize \texttt{arg1}} (y2);
    \draw[->,line width=0.30mm,-latex,bend left=20] (x1) to node [pos=0.55, above, sloped] (a1) {\scriptsize \texttt{arg2}} (y3);
    \path [use as bounding box] ;
    \end{tikzpicture}}%
    {C}
\\\\[-10pt]
    S &\to& \rhs{
    \begin{tikzpicture}[xscale=.685, yscale=1]
%    \node at (-1.25, 0.75) (name) {$\Phi_6 \colon$};
    \node at (2,1.25) [terminal, inner sep=4pt, label=above:\prt 1] (x1) {\scriptsize \texttt{persuade}};
     
    \node at (0,0) [overtex, label=below:\dk 1] (y1) {};
    \node at (2,0) [overtex, label=below:\dk 2] (y2) {};
    \node at (4,0) [overtex, label=below:\dk 3] (y3) {};
     
    \draw[->,line width=0.30mm,-latex,bend right=20] (x1) to node [pos=0.5, above, sloped] (a0) {\scriptsize \texttt{arg0}} (y1);
    \draw[->,line width=0.30mm,-latex] (x1) to node [pos=0.55, above, sloped] (a1) {\scriptsize \texttt{arg1}} (y2);
    \draw[->,line width=0.30mm,-latex,bend left=20] (x1) to node [pos=0.55, above, sloped] (a1) {\scriptsize \texttt{arg2}} (y3);
    \path [use as bounding box] ;
    \end{tikzpicture}}%
    {U'}
&
    C &\to& \rhs{
    \begin{tikzpicture}[xscale=.685, yscale=1]
%    \node at (-1.25, 0.75) (name) {$\Phi_6^\mathrm{C} \colon$};
    \node at (2,1.25) [terminal,  label=above:\prt 2] (x1) {\scriptsize \texttt{persuade}};
     
    \node at (0,0) [overtex, label=100:\prt 1, label=below:\dk 1] (y1) {};
    \node at (2,0) [overtex, label=below:\dk 2] (y2) {};
    \node at (4,0) [overtex, label=below:\dk 3] (y3) {};
     
    \draw[->,line width=0.30mm,-latex,bend right=20] (x1) to node [pos=0.5, above, sloped] (a0) {\scriptsize \texttt{arg0}} (y1);
    \draw[->,line width=0.30mm,-latex] (x1) to node [pos=0.55, above, sloped] (a1) {\scriptsize \texttt{arg1}} (y2);
    \draw[->,line width=0.30mm,-latex,bend left=20] (x1) to node [pos=0.55, above, sloped] (a1) {\scriptsize \texttt{arg2}} (y3);
    \path [use as bounding box] ;
    \end{tikzpicture}}%
    {U'}
\end{array}\]
\vspace{-3ex}
    \caption{
    A (graphical representation of a) graph extension grammar to demonstrate how our formalism can be used to generate semantic graphs akin to AMR. 
    Instead of repeating productions that only differ with respect to node labels, we use variables representing labels to achieve a more compact representation, where $x\in \{\texttt{girl}, \texttt{boy}\}$, $y \in \{\texttt{girl}, \texttt{boy}, \texttt{want}, \texttt{believe}, \texttt{try}, \texttt{persuade}\}$, and $z \in \{\texttt{want}, \texttt{believe}\}$.
    The nonterminal $C$ generates graphs of type~$2$ whose ports are to be embedded in a control verb construction.}
    \label{fig:example_extension_operations}
\end{figure}
